Uncertainty-Guided Live Measurement Sequencing for Fast SAR ADC Linearity Testing

This paper introduces a novel closed-loop testing methodology for efficient linearity testing of high-resolution Successive Approximation Register (SAR) Analog-to-Digital Converters (ADCs). Existing test strategies, including histogram-based approaches, sine wave testing, and model-driven reconstruction, often rely on dense data acquisition followed by offline post-processing, which increases overall test time and complexity. To overcome these limitations, we propose an adaptive approach that utilizes an iterative behavioral model refined by an Extended Kalman Filter (EKF) in real time, enabling direct estimation of capacitor mismatch parameters that determine INL behavior. Our algorithm dynamically selects measurement points based on current model uncertainty, maximizing information gain with respect to parameter confidence and narrowing sampling intervals as estimation progresses. By providing immediate feedback and adaptive targeting, the proposed method eliminates the need for large-scale data collection and post-measurement analysis. Experimental results demonstrate substantial reductions in total test time and computational overhead, highlighting the method's suitability for integration in production environments.

==> Plots/HistComparison/HistComparison_INL.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={ADC Code},
    ylabel={INL $[\mathrm{LSB_{12}}]$},
    ylabel style={yshift=8pt},
    grid=major,
    ymin=-1.35,
    ymax=1.35,
    xmin=0,
    xmax=4096,
    xmajorticks=false, 
    xtick distance=1024,
    % xticklabel style={/pgf/number format/1000 sep=},
    width=0.96\linewidth,
    height=0.65\linewidth,
    legend pos=north east,
    legend cell align={right},
    legend style={draw=none, font=\footnotesize},
    legend image post style={line width=1pt}, % Make legend lines thicker
]
\addplot[cyan] table {Plots/HistComparison/hist_est_inl.dat};
\addlegendentry{RHT (128HPC)};
\addplot[red] table {Plots/HistComparison/est_inl.dat};
\addlegendentry{Proposed UGLMS};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    % xlabel={ADC Code},
    ylabel={DNL $[\mathrm{LSB_{12}}]$},
    grid=major,
    ymin=-1.05,
    ymax=1.05,
    xmin=0,
    xmax=4096,
    xtick distance=1024,
    xticklabel style={/pgf/number format/1000 sep=},
    width=0.96\linewidth,
    height=0.65\linewidth,
    legend pos=south east,
    legend cell align={right},
    legend style={draw=none, font=\footnotesize},
    legend image post style={line width=1pt}, % Make legend lines thicker
]
\addplot[cyan] table {Plots/HistComparison/hist_est_dnl.dat};
\addlegendentry{RHT (128HPC)};
\addplot[red] table {Plots/HistComparison/est_dnl.dat};
\addlegendentry{Proposed UGLMS};
\end{axis}
\end{tikzpicture}

==> Plots/MiniSweep/MiniSweep.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.55\linewidth,
    xlabel={Input Voltage $[\mathrm{LSB}]$},
    ylabel={ADC Output Code},
    ymin=41.9, ymax=43.1,
    xmin=41.8, xmax=43.2,
    xtick distance=0.5,
    ytick={42, 43},
    grid=major,
    axis on top,
    legend style={
        font=\scriptsize,           % smaller font
        draw=none,                  % no box
        fill=none,                  % no background
        at={(0.0, 0.94)},           % bottom-right corner
        anchor=north west,
        cells={align=left},          % left-align entries
        legend image code/.code={
        \draw[##1] (0cm,0cm) -- (0.3cm,0cm);  % shorten line to 0.2cm
        }
    },
    legend cell align={left}
]

% --- Ideal noiseless step ---
\addplot[thick, dashed, blue] table {Plots/MiniSweep/step_ideal.dat};
\addlegendentry{ideal}

% --- Ideal noisy step ---
\addplot[blue, thick] table {Plots/MiniSweep/prob_ideal.dat};
\addlegendentry{ideal, noisy}

% --- Nonideal noiseless step ---
\addplot[thick, dashed, red] table {Plots/MiniSweep/step_shifted.dat};
\addlegendentry{non-ideal}

% --- Nonideal noisy step ---
\addplot[red, thick] table {Plots/MiniSweep/prob_shifted.dat};
\addlegendentry{non-ideal, noisy}

% --- Lollipop mean dots ---
\addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
    black,
    legend image code/.code={
        \draw[mark=*, mark options={fill=black}] plot coordinates {(-0.19,0)};
    }
] table {Plots/MiniSweep/lollipop_means.dat};
\addlegendentry{local $\mu$ sampled}

% --- Lollipop stems ---
\addplot[
    gray,
    opacity=0.4,
    line width=0.7pt
] table [x index=0, y index=1] {Plots/MiniSweep/lollipop_stems.dat};

% --- Horizontal tick lines at each DAC position ---
\addplot[
    only marks,
    mark=-,
    mark size=3pt,
    gray,
    opacity=0.4,
] table {Plots/MiniSweep/lollipop_ticks.dat};

% Manually annotate stems with small numbers
\node[anchor=north, font=\tiny] at (axis cs:42.28, 42.01) {2};
\node[anchor=south, font=\tiny] at (axis cs:42.28, 42.99) {6};

\node[anchor=north, font=\tiny] at (axis cs:42.3425, 42.01) {4};
\node[anchor=south, font=\tiny] at (axis cs:42.3425, 42.99) {4};

\node[anchor=north, font=\tiny] at (axis cs:42.405, 42.01) {4};
\node[anchor=south, font=\tiny] at (axis cs:42.405, 42.99) {4};

\node[anchor=north, font=\tiny] at (axis cs:42.4675, 42.01) {6};
\node[anchor=south, font=\tiny] at (axis cs:42.4675, 42.99) {2};

\node[anchor=north, font=\tiny] at (axis cs:42.53, 42.01) {0};
\node[anchor=south, font=\tiny] at (axis cs:42.53, 42.99) {8};

\node[anchor=north, font=\tiny] at (axis cs:42.5925, 42.01) {0};
\node[anchor=south, font=\tiny] at (axis cs:42.5925, 42.99) {8};

\node[anchor=north, font=\tiny] at (axis cs:42.655, 42.01) {1};
\node[anchor=south, font=\tiny] at (axis cs:42.655, 42.99) {7};

\node[anchor=north, font=\tiny] at (axis cs:42.7175, 42.01) {0};
\node[anchor=south, font=\tiny] at (axis cs:42.7175, 42.99) {8};

\end{axis}
\end{tikzpicture}

==> Plots/SingleRun_Group/SingleRun_Group.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        vertical sep=4pt,
        horizontal sep=2cm,
    },
    width=0.39\linewidth,
    height=0.25\linewidth,
    scale only axis=true,
    xmin=0, xmax=4096,
    grid=major,
    legend style={draw=none, font=\footnotesize},
    legend cell align={right},
    legend image post style={line width=1pt},
]

% Top-left: INL
\nextgroupplot[
    ylabel={INL $[\mathrm{LSB}]$},
    ylabel style={yshift=8.5pt},
    ymin=-1.35, ymax=1.35,
    xtick distance=1024,
    xmajorticks=false,
    legend pos=north east,
]
\addplot[blue] table {Plots/SingleRun_INL/true_inl.dat};
\addlegendentry{Ground Truth};
\addplot[red] table {Plots/SingleRun_INL/est_inl.dat};
\addlegendentry{Proposed UGLMS};

% Top-right: DNL
\nextgroupplot[
    ylabel={DNL $[\mathrm{LSB}]$},
    ymin=-1.05, ymax=1.05,
    xtick distance=1024,
    xmajorticks=false,
    legend pos=south east,
]
\addplot[blue] table {Plots/SingleRun_DNL/true_dnl.dat};
\addlegendentry{Ground Truth};
\addplot[red] table {Plots/SingleRun_DNL/est_dnl.dat};
\addlegendentry{Proposed UGLMS};

% Bottom-left: ΔINL
\nextgroupplot[
    xlabel={ADC Code},
    ylabel={$ \Delta $INL $[\mathrm{LSB}]$},
    ymin=-0.15, ymax=0.15,
    xtick distance=1024,
    xticklabel style={/pgf/number format/1000 sep=},
    ytick distance=0.1,
    height=0.1\linewidth,
]
\addplot[blue] table {Plots/SingleRun_INL/diff_inl.dat};

% Bottom-right: ΔDNL
\nextgroupplot[
    xlabel={ADC Code},
    ylabel={$ \Delta $DNL $[\mathrm{LSB}]$},
    ymin=-0.15, ymax=0.15,
    xtick distance=1024,
    xticklabel style={/pgf/number format/1000 sep=},
    ytick distance=0.1,
    height=0.1\linewidth,
]
\addplot[blue] table {Plots/SingleRun_DNL/diff_dnl.dat};

\end{groupplot}

\end{tikzpicture}

==> Plots/StatisticalAnalysisINL/StatisticalAnalysisINL.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=\linewidth,
    % Axis only left and bottom without arrows
    axis lines=left,
    axis line style={-},
    % Axis limits
    xmin=-4, xmax=4,
    ymin=-4, ymax=4,
    restrict x to domain=-4.5:4.5,
    restrict y to domain=-4.5:4.5,
    % Axis labels
    xlabel={{Reference INL $[\mathrm{LSB_{16}}]$}},
    ylabel={{INL from proposed UGLMS $[\mathrm{LSB_{16}}]$}},
    % Ticks every 1
    xtick distance=1,
    ytick distance=1,
    % Grid only at ±2
    extra x ticks={-2,2},
    extra y ticks={-2,2},
    extra x tick style={grid=major},
    extra y tick style={grid=major},
    % General grid style
    grid style={gray!50, line width=0.5pt},
    tick align=inside,
    axis on top,
    % clip=true,
    % legend pos=north east,
    legend cell align={right},
    legend style={at={(0.6, 0.26)}, anchor=south, draw=none, fill=none, font=\footnotesize},
    legend image post style={mark size=2pt},
]

\node at (axis cs:0,3) [anchor=center, rotate=0] {\footnotesize{YIELD LOSS}};
\node at (axis cs:0,-3) [anchor=center, rotate=0] {\footnotesize{YIELD LOSS}};
\node at (axis cs:3,0) [anchor=center, rotate=270] {\footnotesize{ESCAPE}};
\node at (axis cs:-3,0) [anchor=center, rotate=90] {\footnotesize{ESCAPE}};
\node at (axis cs:3,3) [anchor=center, rotate=0] {\footnotesize{BAD UNIT}};
\node at (axis cs:3,-3) [anchor=center, rotate=0] {\footnotesize{BAD UNIT}};
\node at (axis cs:-3,3) [anchor=center, rotate=0] {\footnotesize{BAD UNIT}};
\node at (axis cs:-3,-3) [anchor=center, rotate=0] {\footnotesize{BAD UNIT}};

% Draw reference lines
\addplot[domain=-4:4, red, forget plot] {x};
% \addlegendentry{$y = x$}

\addplot[domain=-4:4, red, dashed, forget plot] {x + 0.4};
% \addlegendentry{$y = x + 0.5$}

\addplot[domain=-4:4, red, dashed, forget plot] {x - 0.4};
% \addlegendentry{$y = x - 0.5$}

% Positive INL points (true > 0)
\addplot[
    only marks,
    mark=*,
    mark size=1pt,
    cyan,
] table [x index=0, y index=1, col sep=space]
{Plots/StatisticalAnalysisINL/inl_statistic_pos.dat};
\addlegendentry{Positive INL}

\addplot[
    only marks,
    mark=*,
    mark size=1pt,
    purple,
] table [x index=0, y index=1, col sep=space]
{Plots/StatisticalAnalysisINL/inl_statistic_neg.dat};
\addlegendentry{Negative INL}

\end{axis}
\end{tikzpicture}

==> Plots/VarIter_BatchSampleCount/VarIter_BatchSampleCount.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={ADC Code},
    ylabel={$\Delta$INL\textsubscript{max} $[\mathrm{LSB_{16}}]$},
    grid=major,
    ymin=0,
    ymax=0.5,
    xmin=0,
    xmax=1000,
    xmajorticks=false, 
    xtick distance=100,
    xticklabel style={/pgf/number format/1000 sep=},
    width=\linewidth,
    height=0.525\linewidth,
    legend pos=north east,
    legend cell align={right},
    legend style={draw=none, font=\footnotesize},
    legend image post style={line width=1pt}, % Make legend lines thicker
]
\addplot[cyan, thick] table {Plots/VarIter_BatchSampleCount/inl_deviation_B8.dat};
\addlegendentry{8 Samples};
\addplot[orange, thick] table {Plots/VarIter_BatchSampleCount/inl_deviation_B16.dat};
\addlegendentry{16 Samples};
\addplot[teal, thick] table {Plots/VarIter_BatchSampleCount/inl_deviation_B32.dat};
\addlegendentry{32 Samples};
\addplot[red, thick] table {Plots/VarIter_BatchSampleCount/inl_deviation_B64.dat};
\addlegendentry{64 Samples};
\addplot[blue, thick] table {Plots/VarIter_BatchSampleCount/inl_deviation_B128.dat};
\addlegendentry{128 Samples};
        
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    xlabel={Iteration},
    ylabel={$\Delta$DNL\textsubscript{max} $[\mathrm{LSB_{16}}]$},
    grid=major,
    ymin=0,
    ymax=0.5,
    xmin=0,
    xmax=1000,
    xtick distance=100,
    xticklabel style={/pgf/number format/1000 sep=},
    width=\linewidth,
    height=0.525\linewidth,
    legend pos=north east,
    legend cell align={right},
    legend style={draw=none, font=\footnotesize},
    legend image post style={line width=1pt}, % Make legend lines thicker
]
\addplot[cyan, thick] table {Plots/VarIter_BatchSampleCount/dnl_deviation_B8.dat};
\addlegendentry{8 Samples};
\addplot[orange, thick] table {Plots/VarIter_BatchSampleCount/dnl_deviation_B16.dat};
\addlegendentry{16 Samples};
\addplot[teal, thick] table {Plots/VarIter_BatchSampleCount/dnl_deviation_B32.dat};
\addlegendentry{32 Samples};
\addplot[red, thick] table {Plots/VarIter_BatchSampleCount/dnl_deviation_B64.dat};
\addlegendentry{64 Samples};
\addplot[blue, thick] table {Plots/VarIter_BatchSampleCount/dnl_deviation_B128.dat};
\addlegendentry{128 Samples};
        
\end{axis}
\end{tikzpicture}

==> Plots/VarIter_BitWidth/VarIter_BitWidth.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={ADC Code},
    ylabel={$\Delta$INL\textsubscript{max} $[\mathrm{LSB}]$},
    grid=major,
    ymin=0,
    ymax=0.5,
    xmin=0,
    xmax=1000,
    xtick distance=100,
    xticklabel style={/pgf/number format/1000 sep=},
    xmajorticks=false,
    width=\linewidth,
    height=0.525\linewidth,
    legend pos=north east,
    legend cell align={left},
    legend style={draw=none, font=\footnotesize},
    legend image post style={line width=1pt}, % Make legend lines thicker
]
\addplot[cyan, thick] table {Plots/VarIter_BitWidth/inl_deviation_N18.dat};
\addlegendentry{18-bit};
\addplot[orange, thick] table {Plots/VarIter_BitWidth/inl_deviation_N16.dat};
\addlegendentry{16-bit};
\addplot[teal, thick] table {Plots/VarIter_BitWidth/inl_deviation_N14.dat};
\addlegendentry{14-bit};
\addplot[red, thick] table {Plots/VarIter_BitWidth/inl_deviation_N12.dat};
\addlegendentry{12-bit};
\addplot[blue, thick] table {Plots/VarIter_BitWidth/inl_deviation_N10.dat};
\addlegendentry{10-bit};
        
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    xlabel={Iteration},
    ylabel={$\Delta$DNL\textsubscript{max} $[\mathrm{LSB}]$},
    grid=major,
    ymin=0,
    ymax=0.5,
    xmin=0,
    xmax=1000,
    xtick distance=100,
    xticklabel style={/pgf/number format/1000 sep=},
    width=\linewidth,
    height=0.525\linewidth,
    legend pos=north east,
    legend cell align={left},
    legend style={draw=none, font=\footnotesize},
    legend image post style={line width=1pt}, % Make legend lines thicker
]
\addplot[cyan, thick] table {Plots/VarIter_BitWidth/dnl_deviation_N18.dat};
\addlegendentry{18-bit};
\addplot[orange, thick] table {Plots/VarIter_BitWidth/dnl_deviation_N16.dat};
\addlegendentry{16-bit};
\addplot[teal, thick] table {Plots/VarIter_BitWidth/dnl_deviation_N14.dat};
\addlegendentry{14-bit};
\addplot[red, thick] table {Plots/VarIter_BitWidth/dnl_deviation_N12.dat};
\addlegendentry{12-bit};
\addplot[blue, thick] table {Plots/VarIter_BitWidth/dnl_deviation_N10.dat};
\addlegendentry{10-bit};
        
\end{axis}
\end{tikzpicture}

==> Plots/VarIter_Noise/VarIter_Noise.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={ADC Code},
    ylabel={$\Delta$INL\textsubscript{max} $[\mathrm{LSB_{16}}]$},
    grid=major,
    grid style={gray!25, line width=0.5pt},
    ymin=0,
    ymax=0.5,
    xmin=0,
    xmax=1000,
    xmajorticks=false, 
    xtick distance=100,
    xticklabel style={/pgf/number format/1000 sep=},
    width=\linewidth,
    height=0.525\linewidth,
    legend pos=north east,
    legend cell align={right},
    legend style={draw=none, font=\footnotesize},
    legend image post style={line width=1pt}, % Make legend lines thicker
]
\addplot[cyan, thick] table {Plots/VarIter_Noise/inl_deviation_S500.dat};
\addlegendentry{5.0 LSB RMS};
\addplot[orange, thick] table {Plots/VarIter_Noise/inl_deviation_S200.dat};
\addlegendentry{2.0 LSB RMS};
\addplot[teal, thick] table {Plots/VarIter_Noise/inl_deviation_S100.dat};
\addlegendentry{1.0 LSB RMS};
\addplot[red, thick] table {Plots/VarIter_Noise/inl_deviation_S50.dat};
\addlegendentry{0.5 LSB RMS};
\addplot[blue, thick] table {Plots/VarIter_Noise/inl_deviation_S25.dat};
\addlegendentry{0.25 LSB RMS};
        
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    xlabel={Iteration},
    ylabel={$\Delta$DNL\textsubscript{max} $[\mathrm{LSB_{16}}]$},
    grid=major,
    grid style={gray!25, line width=0.5pt},
    ymin=0,
    ymax=0.5,
    xmin=0,
    xmax=1000,
    xtick distance=100,
    xticklabel style={/pgf/number format/1000 sep=},
    width=\linewidth,
    height=0.525\linewidth,
    legend pos=north east,
    legend cell align={right},
    legend style={draw=none, font=\footnotesize},
    legend image post style={line width=1pt}, % Make legend lines thicker
]
\addplot[cyan, thick] table {Plots/VarIter_Noise/dnl_deviation_S500.dat};
\addlegendentry{5.0 LSB RMS};
\addplot[orange, thick] table {Plots/VarIter_Noise/dnl_deviation_S200.dat};
\addlegendentry{2.0 LSB RMS};
\addplot[teal, thick] table {Plots/VarIter_Noise/dnl_deviation_S100.dat};
\addlegendentry{1.0 LSB RMS};
\addplot[red, thick] table {Plots/VarIter_Noise/dnl_deviation_S50.dat};
\addlegendentry{0.5 LSB RMS};
\addplot[blue, thick] table {Plots/VarIter_Noise/dnl_deviation_S25.dat};
\addlegendentry{0.25 LSB RMS};
        
\end{axis}
\end{tikzpicture}
